Secrecy Capacity of FBMC-OQAM Modulation over Frequency Selective Channel

This paper studies the information-theoretic secrecy capacity of an Offset-QAM-based filterbank multicarrier (FBMC-OQAM) communication over a wiretap frequency selective channel. The secrecy capacity is formulated as an optimization problem which has a closed-form solution in the high signal-to-noise ratio (SNR) regime. Two of the most common equalization strategies in FBMC-OQAM are considered, namely, single-tap and multi-tap equalization. For the sake of comparison, we also consider the secrecy capacity of a generic modulation and a cyclic prefix-orthogonal frequency division multiplexing (CP-OFDM) modulation. As a result, we find that FBMC-OQAM is particularly competitive for medium-to-long burst transmissions.

==> CDF_secrecy_capacity_VehB.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel={$C$ [bits/symbol]},
ymin=0,
ymax=1,
ylabel={$P(C_s<C)$},
title={ITU Veh. B, $L_{CP}=19$, $N_s=20$},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.0926236079779542	0\\
0.122002815437361	0.0300751879699248\\
0.153912799944334	0.0601503759398496\\
0.165042423939087	0.0902255639097744\\
0.17990941120598	0.120300751879699\\
0.18977461790846	0.150375939849624\\
0.20089809200941	0.180451127819549\\
0.217495642537782	0.210526315789474\\
0.227691751236787	0.240601503759398\\
0.238046207122874	0.270676691729323\\
0.245313983812754	0.300751879699248\\
0.253394993213892	0.330827067669173\\
0.262604102857177	0.360902255639098\\
0.272913169303503	0.390977443609023\\
0.284817895006517	0.421052631578947\\
0.305655053128822	0.451127819548872\\
0.316263652996557	0.481203007518797\\
0.339064513619241	0.511278195488722\\
0.349050655997946	0.541353383458647\\
0.361790324677377	0.571428571428571\\
0.373746129441794	0.601503759398496\\
0.389036644064258	0.631578947368421\\
0.40842244521199	0.661654135338346\\
0.437130792040296	0.691729323308271\\
0.469402563208006	0.721804511278195\\
0.490120492612495	0.75187969924812\\
0.522704623545615	0.781954887218045\\
0.555489076178998	0.81203007518797\\
0.595925726388642	0.842105263157895\\
0.640136818906466	0.87218045112782\\
0.658231517187397	0.902255639097744\\
0.674917244547057	0.932330827067669\\
0.711543934737734	0.962406015037594\\
0.774162487287076	0.992481203007519\\
};
\addlegendentry{Generic};

\addplot [color=black!20!red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0.047508184998469	0\\
0.0621963576301266	0.0300751879699248\\
0.0802338675944414	0.0601503759398496\\
0.0859442603515921	0.0902255639097744\\
0.0944581110502675	0.120300751879699\\
0.100311517041481	0.150375939849624\\
0.109646463258868	0.180451127819549\\
0.116725603662251	0.210526315789474\\
0.124189972637221	0.240601503759398\\
0.128156786225192	0.270676691729323\\
0.133598289195531	0.300751879699248\\
0.138982508956785	0.330827067669173\\
0.142433910855186	0.360902255639098\\
0.149164240984227	0.390977443609023\\
0.157952981553704	0.421052631578947\\
0.164936011015008	0.451127819548872\\
0.173716616903323	0.481203007518797\\
0.181412709153406	0.511278195488722\\
0.191048669198252	0.541353383458647\\
0.196953481828579	0.571428571428571\\
0.203622042863265	0.601503759398496\\
0.213451311340151	0.631578947368421\\
0.220777883556336	0.661654135338346\\
0.229876191843925	0.691729323308271\\
0.244258111539002	0.721804511278195\\
0.260473870178942	0.75187969924812\\
0.273427425365825	0.781954887218045\\
0.296599317200814	0.81203007518797\\
0.311374710305463	0.842105263157895\\
0.326769292059771	0.87218045112782\\
0.342143579481469	0.902255639097744\\
0.35425641338119	0.932330827067669\\
0.376821500420928	0.962406015037594\\
0.415106956473779	0.992481203007519\\
};
\addlegendentry{OFDM at B, generic at E};

\addplot [color=black!20!red,dashed,line width=1.5pt,mark size=3.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.0715699843603372	0\\
0.0944679503025366	0.0300751879699248\\
0.1198222950354	0.0601503759398496\\
0.128624778434843	0.0902255639097744\\
0.141097060960815	0.120300751879699\\
0.148394634641932	0.150375939849624\\
0.156700897301005	0.180451127819549\\
0.170022930466819	0.210526315789474\\
0.177626912562103	0.240601503759398\\
0.186784907683641	0.270676691729323\\
0.191192350001048	0.300751879699248\\
0.199367372007892	0.330827067669173\\
0.204546011090869	0.360902255639098\\
0.215358765658348	0.390977443609023\\
0.225048802661836	0.421052631578947\\
0.24056914931993	0.451127819548872\\
0.254761920449994	0.481203007518797\\
0.26641525157351	0.511278195488722\\
0.277045534137639	0.541353383458647\\
0.287724590791436	0.571428571428571\\
0.298188642281723	0.601503759398496\\
0.305764174330021	0.631578947368421\\
0.325679549113951	0.661654135338346\\
0.341898287364264	0.691729323308271\\
0.370152222834532	0.721804511278195\\
0.381558168196915	0.75187969924812\\
0.414985340250117	0.781954887218045\\
0.446651186521709	0.81203007518797\\
0.485033883615699	0.842105263157895\\
0.505422863052472	0.87218045112782\\
0.51809874210679	0.902255639097744\\
0.547912508694315	0.932330827067669\\
0.579886995074109	0.962406015037594\\
0.630445860533763	0.992481203007519\\
};
\addlegendentry{OFDM at B{\&}E};

\addplot [color=blue,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0.0810604960134092	0\\
0.106717590581859	0.0300751879699248\\
0.134882188768874	0.0601503759398496\\
0.144371643251624	0.0902255639097744\\
0.157449193009238	0.120300751879699\\
0.165808330528255	0.150375939849624\\
0.17589279391278	0.180451127819549\\
0.190463141421747	0.210526315789474\\
0.19909664094668	0.240601503759398\\
0.208913875269181	0.270676691729323\\
0.214892080850967	0.300751879699248\\
0.222377580860586	0.330827067669173\\
0.230347157918296	0.360902255639098\\
0.239454589055202	0.390977443609023\\
0.249953452173931	0.421052631578947\\
0.268735755535717	0.451127819548872\\
0.277290878430035	0.481203007518797\\
0.297984221132795	0.511278195488722\\
0.306828844914096	0.541353383458647\\
0.318021849707632	0.571428571428571\\
0.32751658149917	0.601503759398496\\
0.341232449050251	0.631578947368421\\
0.359614122460087	0.661654135338346\\
0.385085613347325	0.691729323308271\\
0.413250017351687	0.721804511278195\\
0.432000377994452	0.75187969924812\\
0.460977167425045	0.781954887218045\\
0.493150416368925	0.81203007518797\\
0.525381240036369	0.842105263157895\\
0.564736222499331	0.87218045112782\\
0.579105302762134	0.902255639097744\\
0.595769312161689	0.932330827067669\\
0.628124467565078	0.962406015037594\\
0.683771531205785	0.992481203007519\\
};
\addlegendentry{FBMC M-T at B, generic at E};

\addplot [color=blue,dotted,line width=1.5pt,mark size=3.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.0809423068107854	0\\
0.105979183190861	0.0300751879699248\\
0.134857837805419	0.0601503759398496\\
0.143904626960734	0.0902255639097744\\
0.156503669798653	0.120300751879699\\
0.165554131087904	0.150375939849624\\
0.176974277004985	0.180451127819549\\
0.190199331723399	0.210526315789474\\
0.197604897204977	0.240601503759398\\
0.20962983238401	0.270676691729323\\
0.215360898912944	0.300751879699248\\
0.224098718848987	0.330827067669173\\
0.230273233256345	0.360902255639098\\
0.2398376139903	0.390977443609023\\
0.248375402731804	0.421052631578947\\
0.270152787281118	0.451127819548872\\
0.279168651121874	0.481203007518797\\
0.300283701836699	0.511278195488722\\
0.30880010709173	0.541353383458647\\
0.322210526582796	0.571428571428571\\
0.33170930073443	0.601503759398496\\
0.34472441572403	0.631578947368421\\
0.368515224638411	0.661654135338346\\
0.396009654072104	0.691729323308271\\
0.429512761981277	0.721804511278195\\
0.445944320163693	0.75187969924812\\
0.483758325285571	0.781954887218045\\
0.53263984269862	0.81203007518797\\
0.566889963013284	0.842105263157895\\
0.623939930213425	0.87218045112782\\
0.666548899396531	0.902255639097744\\
0.70261856238858	0.932330827067669\\
0.732912318222255	0.962406015037594\\
0.815072837200117	0.992481203007519\\
};
\addlegendentry{FBMC S-T at B {\&} E};

\end{axis}
\end{tikzpicture}%

==> Ergodic_secrecy_capacity_VehA.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.527431in,
at={(0.758333in,0.519444in)},
scale only axis,
xmin=1,
xmax=96,
xlabel={Number of multicarrier symbols $N_s$},
ymin=0.05,
ymax=0.4,
ylabel={Ergodic secrecy capacity [bits/symbol]},
title={ITU Veh. A, $L_{CP}=8$},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	0.381694456147186\\
6	0.381694456147186\\
11	0.381694456147186\\
16	0.381694456147186\\
21	0.381694456147186\\
26	0.381694456147186\\
31	0.381694456147186\\
36	0.381694456147186\\
41	0.381694456147186\\
46	0.381694456147186\\
51	0.381694456147186\\
56	0.381694456147186\\
61	0.381694456147186\\
66	0.381694456147186\\
71	0.381694456147186\\
76	0.381694456147186\\
81	0.381694456147186\\
86	0.381694456147186\\
91	0.381694456147186\\
96	0.381694456147186\\
};
\addlegendentry{Generic};

\addplot [color=black!20!red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	0.30866984923565\\
6	0.30866984923565\\
11	0.30866984923565\\
16	0.30866984923565\\
21	0.30866984923565\\
26	0.30866984923565\\
31	0.30866984923565\\
36	0.30866984923565\\
41	0.30866984923565\\
46	0.30866984923565\\
51	0.30866984923565\\
56	0.30866984923565\\
61	0.30866984923565\\
66	0.30866984923565\\
71	0.30866984923565\\
76	0.30866984923565\\
81	0.30866984923565\\
86	0.30866984923565\\
91	0.30866984923565\\
96	0.30866984923565\\
};
\addlegendentry{OFDM at B, generic at E};

\addplot [color=black!20!red,dashed,line width=1.5pt,mark size=3.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.340792340691644\\
6	0.340792340691644\\
11	0.340792340691644\\
16	0.340792340691644\\
21	0.340792340691644\\
26	0.340792340691644\\
31	0.340792340691644\\
36	0.340792340691644\\
41	0.340792340691644\\
46	0.340792340691644\\
51	0.340792340691644\\
56	0.340792340691644\\
61	0.340792340691644\\
66	0.340792340691644\\
71	0.340792340691644\\
76	0.340792340691644\\
81	0.340792340691644\\
86	0.340792340691644\\
91	0.340792340691644\\
96	0.340792340691644\\
};
\addlegendentry{OFDM at B {\&} E};

\addplot [color=blue,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	0.0958478458195249\\
6	0.255594255518733\\
11	0.301236086861364\\
16	0.322855901707873\\
21	0.335467460368337\\
26	0.343730205697606\\
31	0.349562731812385\\
36	0.353899738410553\\
41	0.357251061690956\\
46	0.359918441444747\\
51	0.362091861984871\\
56	0.363896906162264\\
61	0.365419912186939\\
66	0.366722192700791\\
71	0.36784848936142\\
76	0.368832216824501\\
81	0.36969883387531\\
86	0.370468078223781\\
91	0.371155488067096\\
96	0.371773462572702\\
};
\addlegendentry{FBMC M-T/S-T/generic at B {\&} E [Th. 2]};

\end{axis}
\end{tikzpicture}%
